Score Function Features for Discriminative Learning: Matrix and Tensor Framework

Feature learning forms the cornerstone for tackling challenging learning problems in domains such as speech, computer vision and natural language processing. In this paper, we consider a novel class of matrix and tensor-valued features, which can be pre-trained using unlabeled samples. We present efficient algorithms for extracting discriminative information, given these pre-trained features and labeled samples for any related task. Our class of features are based on higher-order score functions, which capture local variations in the probability density function of the input. We establish a theoretical framework to characterize the nature of discriminative information that can be extracted from score-function features, when used in conjunction with labeled samples. We employ efficient spectral decomposition algorithms (on matrices and tensors) for extracting discriminative components. The advantage of employing tensor-valued features is that we can extract richer discriminative information in the form of an overcomplete representations. Thus, we present a novel framework for employing generative models of the input for discriminative learning.

==> (inline-ps-0) <==
/Times-BoldItalic findfont 25 scalefont setfont
/prKzip
{0 0 moveto (K) show} def
/dozip
{gsave
  /xp 0 def
  .08 -.04 0
  {
   setgray
  prKzip
%  /xp xp dx add def xp -.7 translate %for
  -.7 .4 translate} for
  1 setgray prKzip
  0 0 moveto
  0 setgray
  .5 setlinewidth
  (K) true charpath  stroke
 grestore
} def
dozip

==> (inline-ps-1) <==

/Times-BoldItalic findfont 25 scalefont setfont
/prSzip
{0 0 moveto (S) show} def
/dozip
{gsave
  /xp 0 def
  .08 -.04 0
  {
   setgray
  prSzip
%  /xp xp dx add def xp -.7 translate %for
  -.7 .4 translate} for
  1 setgray prSzip
  0 0 moveto
  0 setgray
  .5 setlinewidth
  (S) true charpath  stroke
 grestore
} def
dozip
